Citation Grounding Measures the Oracle: Graph Coverage Determines Reported LLM Hallucination Rates in Law

Verifying LLM-generated legal citations against a graph of citations extracted from real court decisions is an appealing way to measure hallucination at scale: no annotators, no reference answers. We show that what such a metric reports is governed by the coverage of the graph it queries rather than by the model it evaluates, and that at the coverage where its verdicts become trustworthy it stops distinguishing models at all. We score 400 responses (100 Ukrainian legal queries x four commercial LLMs) against two snapshots of the same national citation graph, holding responses, extractor and metric fixed. Against a sparse snapshot (4.7e5 records) citation grounding ranges 0.791-0.855, apparently showing 15-21% of citations hallucinated. Against a dense snapshot of the same registry re-derived ten weeks later (3.3e8 records, 5.8e7 decisions) the identical responses score 0.989-0.999. Subsampling shows the cause is coverage: harvesting modelled as uniform record sampling, calibrated on nothing but the record count, reproduces the sparse scores to within 0.018 while knowing nothing about the models. Bootstrapping over the queries shows the other half, which no version of this work reported: no pair of systems is separable at 95% at any oracle size tested. The metric is caught between two failures. Sparse oracles discriminate, but what they discriminate is harvesting coverage; dense oracles are trustworthy and separate nothing. Densifying the graph, the obvious remedy for the first, produces the second. An independent legislation registry adjudicates: all 54 citations flagged by the sparse oracle name real articles, a 100% false-positive rate; of the four flagged by the dense oracle, two are fabrications, one a coverage gap, and one we cannot classify - it looks like a repealed provision, which is the argument in miniature.

==> figures/fig_cg_domains.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-29 13:46:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80, 68.11) -- ( 40.80,222.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80, 68.11) -- ( 35.70, 68.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80, 98.97) -- ( 35.70, 98.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,129.83) -- ( 35.70,129.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,160.69) -- ( 35.70,160.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,191.56) -- ( 35.70,191.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,222.42) -- ( 35.70,222.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 28.56, 68.11) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 28.56, 98.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 28.56,129.83) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 28.56,160.69) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 28.56,191.56) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 28.56,222.42) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80, 61.20) --
	(392.38, 61.20) --
	(392.38,247.84) --
	( 40.80,247.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (  8.16,154.52) {$\overline{\mathrm{CG}}$};
\end{scope}
\begin{scope}
\path[clip] ( 40.80, 61.20) rectangle (392.38,247.85);
\definecolor{fillColor}{RGB}{214,39,40}

\path[fill=fillColor] ( 68.12, 68.11) rectangle ( 74.72,222.42);

\path[fill=fillColor] (112.11, 68.11) rectangle (118.71,197.73);

\path[fill=fillColor] (156.10, 68.11) rectangle (162.70,221.34);

\path[fill=fillColor] (200.10, 68.11) rectangle (206.69,184.30);

\path[fill=fillColor] (244.09, 68.11) rectangle (250.69,165.79);

\path[fill=fillColor] (288.08, 68.11) rectangle (294.68,188.93);

\path[fill=fillColor] (332.07, 68.11) rectangle (338.67,207.29);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] ( 74.72, 68.11) rectangle ( 81.32,222.42);

\path[fill=fillColor] (118.71, 68.11) rectangle (125.31,218.56);

\path[fill=fillColor] (162.70, 68.11) rectangle (169.30,209.92);

\path[fill=fillColor] (206.69, 68.11) rectangle (213.29,174.12);

\path[fill=fillColor] (250.69, 68.11) rectangle (257.29,186.62);

\path[fill=fillColor] (294.68, 68.11) rectangle (301.28,185.85);

\path[fill=fillColor] (338.67, 68.11) rectangle (345.27,177.36);
\definecolor{fillColor}{RGB}{255,127,14}

\path[fill=fillColor] ( 81.32, 68.11) rectangle ( 87.92,222.42);

\path[fill=fillColor] (125.31, 68.11) rectangle (131.91,213.77);

\path[fill=fillColor] (169.30, 68.11) rectangle (175.90,203.28);

\path[fill=fillColor] (213.29, 68.11) rectangle (219.89,164.24);

\path[fill=fillColor] (257.29, 68.11) rectangle (263.88,194.18);

\path[fill=fillColor] (301.28, 68.11) rectangle (307.88,177.05);

\path[fill=fillColor] (345.27, 68.11) rectangle (351.87,166.10);
\definecolor{fillColor}{RGB}{44,160,44}

\path[fill=fillColor] ( 87.92, 68.11) rectangle ( 94.51,222.42);

\path[fill=fillColor] (131.91, 68.11) rectangle (138.51,219.79);

\path[fill=fillColor] (175.90, 68.11) rectangle (182.50,211.46);

\path[fill=fillColor] (219.89, 68.11) rectangle (226.49,188.78);

\path[fill=fillColor] (263.88, 68.11) rectangle (270.48,188.93);

\path[fill=fillColor] (307.88, 68.11) rectangle (314.47,138.32);

\path[fill=fillColor] (351.87, 68.11) rectangle (358.47,142.95);
\definecolor{fillColor}{RGB}{148,103,189}

\path[fill=fillColor] ( 94.51, 68.11) rectangle (101.11,222.42);

\path[fill=fillColor] (138.51, 68.11) rectangle (145.11,210.38);

\path[fill=fillColor] (182.50, 68.11) rectangle (189.10,183.99);

\path[fill=fillColor] (226.49, 68.11) rectangle (233.09,190.01);

\path[fill=fillColor] (270.48, 68.11) rectangle (277.08,189.39);

\path[fill=fillColor] (314.47, 68.11) rectangle (321.07,162.39);

\path[fill=fillColor] (358.47, 68.11) rectangle (365.07,164.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62, 61.20) -- (348.57, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62, 61.20) -- ( 84.62, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.61, 61.20) -- (128.61, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.60, 61.20) -- (172.60, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.59, 61.20) -- (216.59, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.58, 61.20) -- (260.58, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.58, 61.20) -- (304.58, 56.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.57, 61.20) -- (348.57, 56.10);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 87.54, 51.00) {Constit.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (131.54, 51.00) {Criminal};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (175.53, 51.00) {Civil};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (219.52, 51.00) {Admin.};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (263.51, 51.00) {Military};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (307.50, 51.00) {Family};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.85] at (351.50, 51.00) {Labor};
\end{scope}
\begin{scope}
\path[clip] ( 40.80, 61.20) rectangle (392.38,247.85);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80, 98.97) -- (392.38, 98.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,129.83) -- (392.38,129.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,160.69) -- (392.38,160.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,191.56) -- (392.38,191.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.80,222.42) -- (392.38,222.42);
\definecolor{fillColor}{RGB}{214,39,40}

\path[fill=fillColor] (300.71,242.49) rectangle (305.00,238.92);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor] (300.71,235.35) rectangle (305.00,231.78);
\definecolor{fillColor}{RGB}{255,127,14}

\path[fill=fillColor] (300.71,228.21) rectangle (305.00,224.64);
\definecolor{fillColor}{RGB}{44,160,44}

\path[fill=fillColor] (347.89,242.49) rectangle (352.17,238.92);
\definecolor{fillColor}{RGB}{148,103,189}

\path[fill=fillColor] (347.89,235.35) rectangle (352.17,231.78);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (310.35,238.66) {LEX (RAG)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (310.35,231.52) {Haiku 4.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (310.35,224.38) {Pixtral L.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (357.53,238.66) {Nova Pro};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.59] at (357.53,231.52) {Nova Lite};
\end{scope}
\end{tikzpicture}


==> figures/fig_convergence.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-30 22:21:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] ( 38.40, 38.40) rectangle (189.14,202.41);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.10,190.29) --
	( 52.22,190.23) --
	( 56.33,189.67) --
	( 60.45,185.85) --
	( 64.57,174.31) --
	( 68.69,156.75) --
	( 72.80,142.03) --
	( 76.92,141.65) --
	( 81.04,149.07) --
	( 85.16,127.75) --
	( 89.27,120.33) --
	( 93.39,144.25) --
	( 97.51,124.44) --
	(101.63,122.57) --
	(105.74,140.64) --
	(109.86,126.20) --
	(113.98,108.40) --
	(118.09,144.57) --
	(122.21,109.84) --
	(126.33,105.28) --
	(130.45,127.94) --
	(134.56,146.89) --
	(138.68, 97.82) --
	(142.80, 91.27) --
	(146.92,141.15) --
	(151.03,100.62) --
	(155.15, 96.94) --
	(159.27, 91.29) --
	(163.38,111.98) --
	(167.50,136.76) --
	(171.62,129.21) --
	(175.74,120.30) --
	(179.85, 99.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.98, 38.40) -- (183.56, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.98, 38.40) -- ( 43.98, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.25, 38.40) -- ( 67.25, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.51, 38.40) -- ( 90.51, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.77, 38.40) -- (113.77, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.03, 38.40) -- (137.03, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.30, 38.40) -- (160.30, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.56, 38.40) -- (183.56, 33.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.98, 21.12) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.25, 21.12) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.51, 21.12) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.77, 21.12) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.03, 21.12) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.30, 21.12) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.56, 21.12) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 44.47) -- ( 38.40,196.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 44.47) -- ( 33.60, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 82.44) -- ( 33.60, 82.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,120.41) -- ( 33.60,120.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,158.37) -- ( 33.60,158.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,196.34) -- ( 33.60,196.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88, 44.47) {1e-04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88, 82.44) {1e-03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88,120.41) {1e-02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88,158.37) {1e-01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88,196.34) {1e+00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 38.40) --
	(189.14, 38.40) --
	(189.14,202.41) --
	( 38.40,202.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (198.74,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.77,  1.92) {Epoch};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.68,120.41) {$\mathcal{L}_{\mathrm{DPO}}$ (log)};
\end{scope}
\begin{scope}
\path[clip] ( 38.40, 38.40) rectangle (189.14,202.41);
\definecolor{drawColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.10,190.30) --
	( 52.22,190.22) --
	( 56.33,189.53) --
	( 60.45,185.95) --
	( 64.57,173.08) --
	( 68.69,153.59) --
	( 72.80,143.63) --
	( 76.92,132.65) --
	( 81.04,148.33) --
	( 85.16,120.99) --
	( 89.27,134.92) --
	( 93.39,109.95) --
	( 97.51,152.26) --
	(101.63,149.26) --
	(105.74,132.83) --
	(109.86,108.91) --
	(113.98,116.99) --
	(118.09,155.87) --
	(122.21,128.63) --
	(126.33, 68.29) --
	(130.45,109.52) --
	(134.56,123.26) --
	(138.68,113.10) --
	(142.80,105.76) --
	(146.92, 85.64) --
	(151.03,132.75) --
	(155.15, 86.32) --
	(159.27, 89.09) --
	(163.38,152.48) --
	(167.50,133.44) --
	(171.62, 76.18) --
	(175.74, 91.96) --
	(179.85, 78.62);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.10,190.29) --
	( 52.22,190.23) --
	( 56.33,189.67) --
	( 60.45,185.94) --
	( 64.57,173.59) --
	( 68.69,158.76) --
	( 72.80,140.68) --
	( 76.92,145.53) --
	( 81.04,130.53) --
	( 85.16,127.31) --
	( 89.27,120.23) --
	( 93.39,113.09) --
	( 97.51,124.13) --
	(101.63,157.20) --
	(105.74,113.04) --
	(109.86,120.56) --
	(113.98,107.59) --
	(118.09,140.30) --
	(122.21,109.67) --
	(126.33,129.63) --
	(130.45,111.09) --
	(134.56,142.70) --
	(138.68,101.56) --
	(142.80, 88.90) --
	(146.92, 88.46) --
	(151.03,110.72) --
	(155.15, 86.93) --
	(159.27,148.48) --
	(163.38, 79.37) --
	(167.50,124.00) --
	(171.62,121.14) --
	(175.74, 60.36) --
	(179.85, 87.59);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 90.51, 38.40) -- ( 90.51,202.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (137.03, 38.40) -- (137.03,202.41);
\end{scope}
\begin{scope}
\path[clip] (237.14, 38.40) rectangle (387.88,202.41);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.84, 72.17) --
	(250.96,149.93) --
	(255.08,184.21) --
	(259.19,188.15) --
	(263.31,189.48) --
	(267.43,189.48) --
	(271.55,189.48) --
	(275.66,190.81) --
	(279.78,190.81) --
	(283.90,190.81) --
	(288.02,192.12) --
	(292.13,189.25) --
	(296.25,190.81) --
	(300.37,190.81) --
	(304.49,188.15) --
	(308.60,189.48) --
	(312.72,192.12) --
	(316.84,190.81) --
	(320.95,192.12) --
	(325.07,192.12) --
	(329.19,190.81) --
	(333.31,190.81) --
	(337.42,192.12) --
	(341.54,192.12) --
	(345.66,190.81) --
	(349.78,192.12) --
	(353.89,192.12) --
	(358.01,192.12) --
	(362.13,190.81) --
	(366.24,190.81) --
	(370.36,190.81) --
	(374.48,190.81) --
	(378.60,192.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.73, 38.40) -- (382.30, 38.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.73, 38.40) -- (242.73, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.99, 38.40) -- (265.99, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.25, 38.40) -- (289.25, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.51, 38.40) -- (312.51, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.78, 38.40) -- (335.78, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.04, 38.40) -- (359.04, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.30, 38.40) -- (382.30, 33.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (242.73, 21.12) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.99, 21.12) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.25, 21.12) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.51, 21.12) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.78, 21.12) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (359.04, 21.12) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (382.30, 21.12) {3.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14, 44.47) -- (237.14,192.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14, 44.47) -- (232.34, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14, 65.57) -- (232.34, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14, 86.66) -- (232.34, 86.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,107.75) -- (232.34,107.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,128.84) -- (232.34,128.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,149.93) -- (232.34,149.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,171.03) -- (232.34,171.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14,192.12) -- (232.34,192.12);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62, 44.47) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62, 65.57) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62, 86.66) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62,107.75) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62,128.84) {70};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62,149.93) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62,171.03) {90};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.62,192.12) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.14, 38.40) --
	(387.88, 38.40) --
	(387.88,202.41) --
	(237.14,202.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (198.74,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (312.51,  1.92) {Epoch};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.42,120.41) {Accuracy (\%)};
\end{scope}
\begin{scope}
\path[clip] (237.14, 38.40) rectangle (387.88,202.41);
\definecolor{drawColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.84, 58.99) --
	(250.96,144.66) --
	(255.08,188.15) --
	(259.19,186.84) --
	(263.31,188.15) --
	(267.43,189.48) --
	(271.55,190.81) --
	(275.66,192.12) --
	(279.78,186.84) --
	(283.90,192.12) --
	(288.02,190.81) --
	(292.13,192.12) --
	(296.25,190.81) --
	(300.37,190.81) --
	(304.49,189.48) --
	(308.60,192.12) --
	(312.72,190.81) --
	(316.84,190.81) --
	(320.95,190.81) --
	(325.07,192.12) --
	(329.19,192.12) --
	(333.31,190.81) --
	(337.42,192.12) --
	(341.54,192.12) --
	(345.66,192.12) --
	(349.78,190.81) --
	(353.89,192.12) --
	(358.01,192.12) --
	(362.13,189.48) --
	(366.24,190.81) --
	(370.36,192.12) --
	(374.48,192.12) --
	(378.60,192.12);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (246.84, 61.60) --
	(250.96,147.30) --
	(255.08,182.90) --
	(259.19,190.81) --
	(263.31,189.48) --
	(267.43,185.54) --
	(271.55,189.48) --
	(275.66,189.48) --
	(279.78,190.81) --
	(283.90,190.81) --
	(288.02,192.12) --
	(292.13,190.68) --
	(296.25,190.81) --
	(300.37,188.15) --
	(304.49,192.12) --
	(308.60,190.81) --
	(312.72,192.12) --
	(316.84,190.81) --
	(320.95,192.12) --
	(325.07,189.48) --
	(329.19,192.12) --
	(333.31,190.81) --
	(337.42,192.12) --
	(341.54,192.12) --
	(345.66,192.12) --
	(349.78,190.81) --
	(353.89,192.12) --
	(358.01,190.81) --
	(362.13,192.12) --
	(366.24,190.81) --
	(370.36,190.81) --
	(374.48,192.12) --
	(378.60,192.12);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (289.25, 38.40) -- (289.25,202.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (335.78, 38.40) -- (335.78,202.41);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.96, 60.00) -- (357.76, 60.00);
\definecolor{drawColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.96, 52.80) -- (357.76, 52.80);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (346.96, 45.60) -- (357.76, 45.60);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (363.16, 57.93) {seed 42};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (363.16, 50.73) {seed 123};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (363.16, 43.53) {seed 456};
\end{scope}
\end{tikzpicture}


==> figures/fig_coverage_sweep.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-08 00:41:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 63.47) -- ( 38.40,222.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 63.47) -- ( 33.60, 63.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 95.28) -- ( 33.60, 95.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,127.09) -- ( 33.60,127.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,158.89) -- ( 33.60,158.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,190.70) -- ( 33.60,190.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40,222.51) -- ( 33.60,222.51);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88, 63.47) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88, 95.28) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88,127.09) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88,158.89) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88,190.70) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.88,222.51) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.40, 40.32) --
	(387.88, 40.32) --
	(387.88,236.12) --
	( 38.40,236.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.14,  3.84) {Citation records in the oracle (log scale)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  7.68,138.22) {$\overline{\mathrm{CG}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.32, 40.32) -- (336.02, 40.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.32, 40.32) -- ( 93.32, 35.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.22, 40.32) -- (174.22, 35.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.12, 40.32) -- (255.12, 35.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.02, 40.32) -- (336.02, 35.52);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 93.32, 23.04) {$10^5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.22, 23.04) {$10^6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.12, 23.04) {$10^7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.02, 23.04) {$10^8$};
\end{scope}
\begin{scope}
\path[clip] ( 38.40, 40.32) rectangle (387.88,236.12);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (147.47, 40.32) -- (147.47,236.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.94, 40.32) -- (374.94,236.12);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (152.27, 52.56) {$\mathcal{G}_{\mathrm{sparse}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (370.14, 52.56) {$\mathcal{G}_{\mathrm{dense}}$};
\definecolor{fillColor}{RGB}{214,39,40}

\path[fill=fillColor,fill opacity=0.15] ( 51.34,113.86) --
	( 71.57,129.76) --
	( 91.79,145.85) --
	(112.02,164.17) --
	(132.24,181.63) --
	(147.47,191.43) --
	(152.47,192.73) --
	(172.69,202.66) --
	(192.92,208.64) --
	(213.14,213.50) --
	(233.37,217.16) --
	(253.59,217.86) --
	(273.82,218.59) --
	(294.04,219.61) --
	(314.27,221.23) --
	(334.49,222.03) --
	(354.72,222.51) --
	(374.94,222.51) --
	(374.94,222.51) --
	(354.72,222.51) --
	(334.49,222.66) --
	(314.27,222.25) --
	(294.04,221.71) --
	(273.82,221.58) --
	(253.59,219.64) --
	(233.37,219.45) --
	(213.14,216.43) --
	(192.92,213.66) --
	(172.69,208.57) --
	(152.47,200.69) --
	(147.47,200.15) --
	(132.24,194.80) --
	(112.02,180.65) --
	( 91.79,159.91) --
	( 71.57,138.09) --
	( 51.34,123.27) --
	cycle;
\definecolor{drawColor}{RGB}{214,39,40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34,118.56) --
	( 71.57,133.93) --
	( 91.79,152.88) --
	(112.02,172.41) --
	(132.24,188.22) --
	(147.47,195.79) --
	(152.47,196.71) --
	(172.69,205.62) --
	(192.92,211.15) --
	(213.14,214.97) --
	(233.37,218.31) --
	(253.59,218.75) --
	(273.82,220.09) --
	(294.04,220.66) --
	(314.27,221.74) --
	(334.49,222.35) --
	(354.72,222.51) --
	(374.94,222.51);
\definecolor{fillColor}{RGB}{33,102,172}

\path[fill=fillColor,fill opacity=0.15] ( 51.34, 96.04) --
	( 71.57,113.03) --
	( 91.79,131.48) --
	(112.02,146.14) --
	(132.24,161.09) --
	(147.47,171.62) --
	(152.47,173.24) --
	(172.69,186.53) --
	(192.92,192.32) --
	(213.14,204.18) --
	(233.37,207.37) --
	(253.59,211.85) --
	(273.82,216.78) --
	(294.04,218.85) --
	(314.27,220.31) --
	(334.49,220.50) --
	(354.72,221.23) --
	(374.94,221.65) --
	(374.94,221.65) --
	(354.72,221.81) --
	(334.49,221.39) --
	(314.27,221.33) --
	(294.04,220.12) --
	(273.82,218.82) --
	(253.59,216.43) --
	(233.37,212.52) --
	(213.14,206.47) --
	(192.92,199.95) --
	(172.69,192.13) --
	(152.47,179.41) --
	(147.47,176.00) --
	(132.24,168.47) --
	(112.02,154.03) --
	( 91.79,136.82) --
	( 71.57,121.68) --
	( 51.34,102.02) --
	cycle;
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34, 99.03) --
	( 71.57,117.35) --
	( 91.79,134.15) --
	(112.02,150.08) --
	(132.24,164.78) --
	(147.47,173.81) --
	(152.47,176.32) --
	(172.69,189.33) --
	(192.92,196.14) --
	(213.14,205.33) --
	(233.37,209.94) --
	(253.59,214.14) --
	(273.82,217.80) --
	(294.04,219.48) --
	(314.27,220.82) --
	(334.49,220.95) --
	(354.72,221.52) --
	(374.94,221.65);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor,fill opacity=0.15] ( 51.34, 80.17) --
	( 71.57, 92.58) --
	( 91.79,113.95) --
	(112.02,132.78) --
	(132.24,154.76) --
	(147.47,162.33) --
	(152.47,168.82) --
	(172.69,180.04) --
	(192.92,192.35) --
	(213.14,196.23) --
	(233.37,207.27) --
	(253.59,210.86) --
	(273.82,212.65) --
	(294.04,215.83) --
	(314.27,216.37) --
	(334.49,219.17) --
	(354.72,220.85) --
	(374.94,221.81) --
	(374.94,221.81) --
	(354.72,221.36) --
	(334.49,219.99) --
	(314.27,219.04) --
	(294.04,217.67) --
	(273.82,215.83) --
	(253.59,211.63) --
	(233.37,210.70) --
	(213.14,202.21) --
	(192.92,195.53) --
	(172.69,189.84) --
	(152.47,177.34) --
	(147.47,174.41) --
	(132.24,162.01) --
	(112.02,138.95) --
	( 91.79,124.83) --
	( 71.57,103.33) --
	( 51.34, 86.98) --
	cycle;
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34, 83.58) --
	( 71.57, 97.95) --
	( 91.79,119.39) --
	(112.02,135.87) --
	(132.24,158.38) --
	(147.47,168.37) --
	(152.47,173.08) --
	(172.69,184.94) --
	(192.92,193.94) --
	(213.14,199.22) --
	(233.37,208.99) --
	(253.59,211.25) --
	(273.82,214.24) --
	(294.04,216.75) --
	(314.27,217.70) --
	(334.49,219.58) --
	(354.72,221.11) --
	(374.94,221.81);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor,fill opacity=0.15] ( 51.34, 57.46) --
	( 71.57, 72.09) --
	( 91.79, 95.57) --
	(112.02,122.51) --
	(132.24,140.51) --
	(147.47,151.13) --
	(152.47,154.44) --
	(172.69,169.13) --
	(192.92,185.36) --
	(213.14,194.45) --
	(233.37,199.06) --
	(253.59,206.57) --
	(273.82,210.55) --
	(294.04,213.89) --
	(314.27,216.53) --
	(334.49,219.23) --
	(354.72,221.77) --
	(374.94,222.28) --
	(374.94,222.28) --
	(354.72,222.35) --
	(334.49,220.25) --
	(314.27,220.15) --
	(294.04,216.24) --
	(273.82,215.00) --
	(253.59,210.26) --
	(233.37,205.62) --
	(213.14,196.55) --
	(192.92,187.84) --
	(172.69,175.37) --
	(152.47,159.02) --
	(147.47,158.19) --
	(132.24,150.05) --
	(112.02,131.86) --
	( 91.79,106.70) --
	( 71.57, 80.36) --
	( 51.34, 64.46) --
	cycle;
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34, 60.96) --
	( 71.57, 76.23) --
	( 91.79,101.13) --
	(112.02,127.18) --
	(132.24,145.28) --
	(147.47,154.66) --
	(152.47,156.73) --
	(172.69,172.25) --
	(192.92,186.60) --
	(213.14,195.50) --
	(233.37,202.34) --
	(253.59,208.41) --
	(273.82,212.77) --
	(294.04,215.06) --
	(314.27,218.34) --
	(334.49,219.74) --
	(354.72,222.06) --
	(374.94,222.28);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.15] ( 51.34, 50.08) --
	( 71.57, 72.98) --
	( 91.79, 91.34) --
	(112.02,125.50) --
	(132.24,138.00) --
	(147.47,158.99) --
	(152.47,158.07) --
	(172.69,171.74) --
	(192.92,191.56) --
	(213.14,199.00) --
	(233.37,203.96) --
	(253.59,207.56) --
	(273.82,209.94) --
	(294.04,213.47) --
	(314.27,215.35) --
	(334.49,216.75) --
	(354.72,218.31) --
	(374.94,219.01) --
	(374.94,219.01) --
	(354.72,219.26) --
	(334.49,218.47) --
	(314.27,217.07) --
	(294.04,215.76) --
	(273.82,212.68) --
	(253.59,210.04) --
	(233.37,207.91) --
	(213.14,200.85) --
	(192.92,196.65) --
	(172.69,181.35) --
	(152.47,166.59) --
	(147.47,166.81) --
	(132.24,158.42) --
	(112.02,134.02) --
	( 91.79,106.86) --
	( 71.57, 82.72) --
	( 51.34, 65.41) --
	cycle;
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.34, 57.75) --
	( 71.57, 77.85) --
	( 91.79, 99.10) --
	(112.02,129.76) --
	(132.24,148.21) --
	(147.47,162.90) --
	(152.47,162.33) --
	(172.69,176.55) --
	(192.92,194.10) --
	(213.14,199.92) --
	(233.37,205.93) --
	(253.59,208.80) --
	(273.82,211.31) --
	(294.04,214.62) --
	(314.27,216.21) --
	(334.49,217.61) --
	(354.72,218.78) --
	(374.94,219.01);
\definecolor{drawColor}{RGB}{214,39,40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,180.49) -- (149.09,183.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,183.73) -- (149.09,180.49);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,174.77) -- (149.09,178.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,178.01) -- (149.09,174.77);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,164.59) -- (149.09,167.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,167.83) -- (149.09,164.59);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,164.27) -- (149.09,167.51);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,167.51) -- (149.09,164.27);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,154.41) -- (149.09,157.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.85,157.65) -- (149.09,154.41);
\definecolor{drawColor}{RGB}{214,39,40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.99, 80.64) -- (336.04, 80.64);
\definecolor{drawColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.99, 73.92) -- (336.04, 73.92);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.99, 67.20) -- (336.04, 67.20);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.99, 60.48) -- (336.04, 60.48);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (329.99, 53.76) -- (336.04, 53.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.76, 45.78) -- (334.28, 48.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.76, 48.30) -- (334.28, 45.78);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (341.08, 78.71) {LEX Chat (RAG)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (341.08, 71.99) {Haiku 4.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (341.08, 65.27) {Pixtral Large};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (341.08, 58.55) {Nova Pro};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (341.08, 51.83) {Nova Lite};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (341.08, 45.11) {measured $\mathcal{G}_{\mathrm{sparse}}$};
\end{scope}
\end{tikzpicture}


==> figures/fig_density_accuracy.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-29 13:46:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,231.26);
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (319.81,225.86);
\definecolor{fillColor}{RGB}{214,39,40}

\path[fill=fillColor] (119.31,194.32) --
	(124.21,185.82) --
	(114.40,185.82) --
	cycle;
\definecolor{drawColor}{RGB}{33,102,172}
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.34,168.36) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.44,132.28) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.48,131.15) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53, 96.20) circle (  3.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.45, 43.20) -- (309.57, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.45, 43.20) -- ( 53.45, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.03, 43.20) -- ( 90.03, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.62, 43.20) -- (126.62, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.21, 43.20) -- (163.21, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.80, 43.20) -- (199.80, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.39, 43.20) -- (236.39, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.98, 43.20) -- (272.98, 37.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.57, 43.20) -- (309.57, 37.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 53.45, 23.76) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 90.03, 23.76) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (126.62, 23.76) {3.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (163.21, 23.76) {3.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.80, 23.76) {4.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (236.39, 23.76) {4.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (272.98, 23.76) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (309.57, 23.76) {5.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.97) -- ( 43.20,219.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 49.97) -- ( 37.80, 49.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,106.34) -- ( 37.80,106.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,162.72) -- ( 37.80,162.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20,219.10) -- ( 37.80,219.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24, 49.97) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,106.34) {0.80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,162.72) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 30.24,219.10) {0.90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.20, 43.20) --
	(319.81, 43.20) --
	(319.81,225.86) --
	( 43.20,225.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (181.51,  2.16) {Mean citations per response};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  8.64,134.53) {$\overline{\mathrm{CG}}$};
\end{scope}
\begin{scope}
\path[clip] ( 43.20, 43.20) rectangle (319.81,225.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (130.28,196.10) {LEX Chat (RAG)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (258.34,175.52) {Haiku 4.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.63] at (221.76,121.70) {Pixtral Large};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.63] at (185.17,138.31) {Nova Pro};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (170.53, 83.06) {Nova Lite};
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (126.62, 69.78) --
	(133.94, 75.31) --
	(141.26, 80.84) --
	(148.58, 86.37) --
	(155.90, 91.90) --
	(163.21, 97.43) --
	(170.53,102.96) --
	(177.85,108.49) --
	(185.17,114.02) --
	(192.48,119.55) --
	(199.80,125.08) --
	(207.12,130.61) --
	(214.44,136.14) --
	(221.76,141.67) --
	(229.07,147.20) --
	(236.39,152.73) --
	(243.71,158.26) --
	(251.03,163.79) --
	(258.34,169.33) --
	(265.66,174.86) --
	(272.98,180.39) --
	(280.30,185.92) --
	(287.62,191.45) --
	(294.93,196.98) --
	(302.25,202.51) --
	(309.57,208.04);
\definecolor{drawColor}{RGB}{33,102,172}
\definecolor{fillColor}{RGB}{33,102,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.68, 60.48) circle (  1.62);
\definecolor{fillColor}{RGB}{214,39,40}

\path[fill=fillColor] ( 49.68, 54.36) --
	( 51.86, 50.58) --
	( 47.50, 50.58) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 56.16, 58.00) {Bedrock (raw)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 56.16, 49.36) {RAG-augmented};
\end{scope}
\end{tikzpicture}

